Braid group actions on derived categories of coherent sheaves

This paper gives a construction of braid group actions on the derived category of coherent sheaves on a variety $X$. The motivation for this is Kontsevich's homological mirror conjecture, together with the occurrence of certain braid group actions in symplectic geometry. One of the main results is that when $\dim X \geq 2$, our braid group actions are always faithful. We describe conjectural mirror symmetries between smoothings and resolutions of singularities that lead us to find examples of braid group actions arising from crepant resolutions of various singularities. Relations with the McKay correspondence and with exceptional sheaves on Fano manifolds are given. Moreover, the case of an elliptic curve is worked out in some detail.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: dynkin.eps
%%Creator: fig2dev Version 3.2 Patchlevel 1
%%CreationDate: Mon Jan 10 15:39:37 2000
%%For: thomas@mtauburn3.math.harvard.edu (Richard Thomas)
%%Orientation: Portrait
%%BoundingBox: 0 0 199 88
%%Pages: 0
%%BeginSetup
%%EndSetup
%%Magnification: 1.0000
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-63.0 158.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
 /DrawEllipse {
        /endangle exch def
        /startangle exch def
        /yrad exch def
        /xrad exch def
        /y exch def
        /x exch def
        /savematrix mtrx currentmatrix def
        x y tr xrad yrad sc 0 0 1 startangle endangle arc
        closepath
        savematrix setmatrix
        } def

/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n -1000 3506 m -1000 -1000 l 5159 -1000 l 5159 3506 l cp clip
 0.06299 0.06299 sc
15.000 slw
% Ellipse
n 1066 1395 48 48 0 360 DrawEllipse gs col0 s gr

% Ellipse
n 2146 1395 48 48 0 360 DrawEllipse gs col0 s gr

% Ellipse
n 2447 1395 48 48 0 360 DrawEllipse gs col0 s gr

% Ellipse
n 2745 1395 48 48 0 360 DrawEllipse gs col0 s gr

% Ellipse
n 4096 1395 48 48 0 360 DrawEllipse gs col0 s gr

% Ellipse
n 2447 1694 48 48 0 360 DrawEllipse gs col0 s gr

% Ellipse
n 2447 2444 48 48 0 360 DrawEllipse gs col0 s gr

% Ellipse
n 1366 1395 48 48 0 360 DrawEllipse gs col0 s gr

% Polyline
 [15 68] 68 sd
n 1622 1381 m 1921 1381 l gs col0 s gr  [] 0 sd
% Polyline
 [15 68] 68 sd
n 3030 1381 m 3841 1381 l 3871 1381 l gs col0 s gr  [] 0 sd
% Polyline
 [15 68] 68 sd
n 2460 1800 m 2460 2189 l gs col0 s gr  [] 0 sd
% Polyline
gs  clippath
1158 1158 m 1078 1138 l 1158 1118 l 1048 1118 l 1048 1158 l cp
clip
n 1652 1138 m 1078 1138 l gs col0 s gr gr

% arrowhead
7.500 slw
n 1158 1158 m 1078 1138 l 1158 1118 l  col0 s
% Polyline
15.000 slw
gs  clippath
2352 1118 m 2432 1138 l 2352 1158 l 2462 1158 l 2462 1118 l cp
clip
n 1801 1138 m 2432 1138 l gs col0 s gr gr

% arrowhead
7.500 slw
n 2352 1118 m 2432 1138 l 2352 1158 l  col0 s
% Polyline
15.000 slw
gs  clippath
2540 1158 m 2460 1138 l 2540 1118 l 2430 1118 l 2430 1158 l cp
clip
n 3210 1138 m 2460 1138 l gs col0 s gr gr

% arrowhead
7.500 slw
n 2540 1158 m 2460 1138 l 2540 1118 l  col0 s
% Polyline
15.000 slw
gs  clippath
4004 1118 m 4084 1138 l 4004 1158 l 4114 1158 l 4114 1118 l cp
clip
n 3392 1138 m 4084 1138 l gs col0 s gr gr

% arrowhead
7.500 slw
n 4004 1118 m 4084 1138 l 4004 1158 l  col0 s
% Polyline
15.000 slw
gs  clippath
2591 1491 m 2611 1411 l 2631 1491 l 2631 1381 l 2591 1381 l cp
clip
n 2611 1860 m 2611 1411 l gs col0 s gr gr

% arrowhead
7.500 slw
n 2591 1491 m 2611 1411 l 2631 1491 l  col0 s
% Polyline
15.000 slw
gs  clippath
2631 2382 m 2611 2462 l 2591 2382 l 2591 2492 l 2631 2492 l cp
clip
n 2611 2071 m 2611 2462 l gs col0 s gr gr

% arrowhead
7.500 slw
n 2631 2382 m 2611 2462 l 2591 2382 l  col0 s
% Polyline
15.000 slw
n 1139 1381 m 1291 1381 l gs col0 s gr
% Polyline
n 1439 1381 m 1592 1381 l gs col0 s gr
% Polyline
n 1921 1381 m 2071 1381 l gs col0 s gr
% Polyline
n 2220 1381 m 2371 1381 l gs col0 s gr
% Polyline
n 2521 1381 m 2672 1381 l gs col0 s gr
% Polyline
n 2821 1381 m 2972 1381 l gs col0 s gr
% Polyline
n 3871 1381 m 4023 1381 l gs col0 s gr
% Polyline
n 2460 2371 m 2460 2219 l gs col0 s gr
% Polyline
n 2460 1621 m 2460 1469 l gs col0 s gr
/Times-Roman ff 105.00 scf sf
1740 1198 m
gs 1 -1 sc (1) col0 sh gr
/Times-Roman ff 105.00 scf sf
3301 1198 m
gs 1 -1 sc (2) col0 sh gr
/Times-Roman ff 105.00 scf sf
2581 2010 m
gs 1 -1 sc (c) col0 sh gr
/Times-Roman ff 105.00 scf sf
2641 2040 m
gs 1 -1 sc (3) col0 sh gr
/Times-Roman ff 105.00 scf sf
1682 1168 m
gs 1 -1 sc (c) col0 sh gr
/Times-Roman ff 105.00 scf sf
3241 1168 m
gs 1 -1 sc (c) col0 sh gr
$F2psEnd
rs


==> (inline-ps-1) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: toric.eps
%%Creator: fig2dev Version 3.2 Patchlevel 1
%%CreationDate: Sat Sep 18 17:59:04 1999
%%For: thomas@weyl.math.harvard.edu (Richard Thomas)
%%Orientation: Portrait
%%BoundingBox: 0 0 115 86
%%Pages: 0
%%BeginSetup
%%EndSetup
%%Magnification: 1.0000
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-49.0 195.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
 /DrawEllipse {
        /endangle exch def
        /startangle exch def
        /yrad exch def
        /xrad exch def
        /y exch def
        /x exch def
        /savematrix mtrx currentmatrix def
        x y tr xrad yrad sc 0 0 1 startangle endangle arc
        closepath
        savematrix setmatrix
        } def

/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n -1000 4093 m -1000 -1000 l 3596 -1000 l 3596 4093 l cp clip
 0.06299 0.06299 sc
% Polyline
7.500 slw
n 1257 2190 m 822 2190 l gs col0 s gr
% Polyline
n 2128 2625 m 1692 2625 l gs col0 s gr
% Polyline
n 1692 2625 m 1257 2190 l gs col0 s gr
% Polyline
n 2563 3060 m 2128 2625 l gs col0 s gr
% Polyline
30.000 slw
n 2563 3060 m 2128 2625 l 1692 2625 l 1257 2190 l 822 2190 l gs col0 s gr
7.500 slw
% Rotated Ellipse
gs
2128 2625 tr
-270.001 rot
n 0 0 40 40 0 360 DrawEllipse 270.001 rot
gs 0.00 setgray ef gr gs col0 s gr
gr

% Rotated Ellipse
gs
1257 2190 tr
-270.001 rot
n 0 0 40 40 0 360 DrawEllipse 270.001 rot
gs 0.00 setgray ef gr gs col0 s gr
gr

% Rotated Ellipse
gs
1692 2625 tr
-270.001 rot
n 0 0 40 40 0 360 DrawEllipse 270.001 rot
gs 0.00 setgray ef gr gs col0 s gr
gr

% Polyline
n 822 1755 m 822 2190 l gs col0 s gr
% Polyline
n 1257 2625 m 822 2190 l gs col0 s gr
% Polyline
n 2128 3060 m 1257 2625 l gs col0 s gr
% Polyline
n 2128 3060 m 1692 2625 l gs col0 s gr
% Polyline
n 1692 2190 m 822 1755 l gs col0 s gr
% Polyline
n 2128 2625 m 1692 2190 l gs col0 s gr
% Polyline
n 1692 2190 m 1692 2625 l gs col0 s gr
% Polyline
n 2563 2625 m 1692 2190 l gs col0 s gr
% Polyline
n 1257 2190 m 822 1755 l gs col0 s gr
% Polyline
n 1692 2190 m 1692 2625 l 1257 2625 l 1257 2190 l cp gs col0 s gr
% Polyline
n 2563 2625 m 2563 3060 l 2128 3060 l 2128 2625 l cp gs col0 s gr
$F2psEnd
rs


==> (inline-ps-2) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: hex.eps
%%Creator: fig2dev Version 3.2 Patchlevel 1
%%CreationDate: Sat Sep 18 18:04:07 1999
%%For: thomas@weyl.math.harvard.edu (Richard Thomas)
%%Orientation: Portrait
%%BoundingBox: 0 0 314 93
%%Pages: 0
%%BeginSetup
%%EndSetup
%%Magnification: 1.0000
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-227.0 162.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
 /DrawEllipse {
        /endangle exch def
        /startangle exch def
        /yrad exch def
        /xrad exch def
        /y exch def
        /x exch def
        /savematrix mtrx currentmatrix def
        x y tr xrad yrad sc 0 0 1 startangle endangle arc
        closepath
        savematrix setmatrix
        } def

/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n -1000 3692 m -1000 -1000 l 10003 -1000 l 10003 3692 l cp clip
 0.06000 0.06000 sc
7.500 slw
% Ellipse
n 5095 1547 40 40 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 4662 2297 40 40 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 5528 2297 40 40 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 5311 1922 40 40 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 4662 1547 40 40 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 4229 1547 40 40 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 4878 1922 40 40 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 4445 1922 40 40 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 8129 1922 40 40 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 7696 1922 40 40 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 8779 2297 40 40 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 7485 1554 40 40 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 7913 2297 40 40 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 7913 1547 40 40 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 8346 1547 40 40 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 8346 2297 40 40 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 8562 1922 40 40 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 7383 1370 15 15 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 7792 1759 15 15 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 8017 2127 15 15 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 7792 2106 15 15 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 8243 2106 15 15 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 8447 2475 15 15 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 8672 2106 15 15 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 8898 2086 15 15 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 8672 1738 15 15 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 8672 1370 15 15 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 8243 1732 15 15 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 8468 1753 15 15 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 8038 1759 15 15 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 7915 1922 15 15 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 8345 1922 15 15 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 8775 1922 15 15 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 7690 1554 15 15 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 8120 1554 15 15 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 8550 1554 15 15 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 8980 2291 15 15 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 8980 1554 15 15 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 7362 1759 15 15 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 8570 2291 15 15 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 8140 2291 15 15 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 8447 2106 15 15 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 8779 1547 40 40 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 7485 1922 15 15 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 7710 2291 15 15 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 7997 2454 15 15 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 8877 2454 15 15 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 7813 1370 15 15 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 8447 1370 15 15 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 8263 1370 15 15 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 7792 2475 15 15 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 8243 2495 15 15 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 8652 2475 15 15 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 8038 1370 15 15 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 7280 1554 15 15 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 7588 1370 15 15 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 8877 1370 15 15 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 8877 1738 15 15 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 7561 2106 15 15 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 5528 1547 40 40 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 5095 2297 40 40 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 7575 1725 15 15 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Polyline
n 4445 1172 m 5311 1172 l gs col0 s gr
% Polyline
n 4445 1172 m 4012 1922 l gs col0 s gr
% Polyline
n 4012 1922 m 4445 2673 l gs col0 s gr
% Polyline
n 4662 1547 m 5095 2297 l gs col0 s gr
% Polyline
n 5095 1547 m 4662 2297 l gs col0 s gr
% Polyline
n 4445 1922 m 5311 1922 l gs col0 s gr
% Polyline
n 4445 2673 m 5311 2673 l gs col0 s gr
% Polyline
n 3792 1547 m 3800 1547 l gs col0 s gr
% Polyline
n 4008 1172 m 4016 1172 l gs col0 s gr
% Polyline
n 4876 1916 m 4659 1541 l 4226 1541 l 4010 1916 l 4226 2291 l 4659 2291 l
 cp gs col0 s gr
% Polyline
n 5311 1922 m 5095 1548 l 4662 1548 l 4445 1922 l 4662 2297 l 5095 2297 l
 cp gs col0 s gr
% Polyline
n 5527 1548 m 5310 1173 l 4877 1173 l 4661 1548 l 4877 1922 l 5310 1922 l
 cp gs col0 s gr
% Polyline
n 5097 1548 m 4880 1173 l 4447 1173 l 4231 1548 l 4447 1922 l 4880 1922 l
 cp gs col0 s gr
% Polyline
n 4662 1547 m 4445 1172 l 4012 1172 l 3796 1547 l 4012 1922 l 4445 1922 l
 cp gs col0 s gr
% Polyline
n 4012 1172 m 4445 1922 l gs col0 s gr
% Polyline
n 3796 1547 m 4662 1547 l gs col0 s gr
% Polyline
n 5961 1547 m 5744 1172 l 5311 1172 l 5095 1547 l 5311 1922 l 5744 1922 l
 cp gs col0 s gr
% Polyline
n 5744 1172 m 5311 1922 l gs col0 s gr
% Polyline
n 5311 1172 m 5744 1922 l gs col0 s gr
% Polyline
n 5961 2297 m 5744 1923 l 5311 1923 l 5095 2297 l 5311 2672 l 5744 2672 l
 cp gs col0 s gr
% Polyline
n 5744 1922 m 5311 2673 l gs col0 s gr
% Polyline
n 5311 1922 m 5744 2673 l gs col0 s gr
% Polyline
n 4661 2291 m 4436 2680 l gs col0 s gr
% Polyline
n 5092 2297 m 4875 1922 l 4442 1922 l 4226 2297 l 4442 2672 l 4875 2672 l
 cp gs col0 s gr
% Polyline
n 5527 2297 m 5310 1922 l 4877 1922 l 4661 2297 l 4877 2672 l 5310 2672 l
 cp gs col0 s gr
% Polyline
n 7485 1554 m 7362 1759 l gs col0 s gr
% Polyline
n 7485 1554 m 8980 1554 l gs col0 s gr
% Polyline
n 7915 2291 m 8980 2291 l gs col0 s gr
% Polyline
n 7383 1370 m 7485 1554 l gs col0 s gr
% Polyline
n 7489 1562 m 7922 2313 l gs col0 s gr
% Polyline
n 7915 1554 m 7690 1922 l gs col0 s gr
% Polyline
n 7918 1542 m 8350 2293 l gs col0 s gr
% Polyline
n 8349 1542 m 8782 2292 l gs col0 s gr
% Polyline
n 8775 1554 m 8345 2291 l gs col0 s gr
% Polyline
n 8447 2475 m 8345 2291 l gs col0 s gr
% Polyline
n 8775 1922 m 7690 1922 l gs col0 s gr
% Polyline
n 8775 2291 m 8898 2086 l gs col0 s gr
% Polyline
n 8672 1370 m 8775 1554 l gs col0 s gr
% Polyline
n 7506 1554 m 7280 1554 l gs col0 s gr
% Polyline
n 7690 1922 m 7465 1922 l gs col0 s gr
% Polyline
n 7936 2291 m 7710 2291 l gs col0 s gr
% Polyline
n 7915 1554 m 7813 1370 l gs col0 s gr
% Polyline
n 8007 2469 m 7905 2285 l gs col0 s gr
% Polyline
n 8887 2469 m 8785 2285 l gs col0 s gr
% Polyline
n 8447 1370 m 7915 2291 l gs col0 s gr
% Polyline
n 8362 1556 m 8260 1371 l gs col0 s gr
% Polyline
n 7915 1554 m 8038 1370 l gs col0 s gr
% Polyline
n 8345 2311 m 8243 2495 l gs col0 s gr
% Polyline
n 8775 2291 m 8652 2475 l gs col0 s gr
% Polyline
n 7915 2291 m 7792 2475 l gs col0 s gr
% Polyline
n 8775 1554 m 8877 1370 l gs col0 s gr
% Polyline
n 8775 1554 m 8877 1738 l gs col0 s gr
% Polyline
n 7485 1554 m 7588 1370 l gs col0 s gr
% Polyline
n 7690 1922 m 7567 2106 l gs col0 s gr
% Polyline
n 5095 1547 m 5961 1547 l gs col0 s gr
% Polyline
n 5095 2297 m 5961 2297 l gs col0 s gr
$F2psEnd
rs


==> (inline-ps-3) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: quiver.eps
%%Creator: fig2dev Version 3.2 Patchlevel 1
%%CreationDate: Tue Nov 30 11:30:33 1999
%%For: seidel@daphne.math.polytechnique.fr (Paul Seidel,)
%%Orientation: Portrait
%%BoundingBox: 0 0 307 71
%%Pages: 0
%%BeginSetup
%%EndSetup
%%Magnification: 1.0000
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-67.0 90.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
/reencdict 12 dict def /ReEncode { reencdict begin
/newcodesandnames exch def /newfontname exch def /basefontname exch def
/basefontdict basefontname findfont def /newfont basefontdict maxlength dict def
basefontdict { exch dup /FID ne { dup /Encoding eq
{ exch dup length array copy newfont 3 1 roll put }
{ exch newfont 3 1 roll put } ifelse } { pop pop } ifelse } forall
newfont /FontName newfontname put newcodesandnames aload pop
128 1 255 { newfont /Encoding get exch /.notdef put } for
newcodesandnames length 2 idiv { newfont /Encoding get 3 1 roll put } repeat
newfontname newfont definefont pop end } def
/isovec [
8#200 /grave 8#201 /acute 8#202 /circumflex 8#203 /tilde
8#204 /macron 8#205 /breve 8#206 /dotaccent 8#207 /dieresis
8#210 /ring 8#211 /cedilla 8#212 /hungarumlaut 8#213 /ogonek 8#214 /caron
8#220 /dotlessi 8#230 /oe 8#231 /OE
8#240 /space 8#241 /exclamdown 8#242 /cent 8#243 /sterling
8#244 /currency 8#245 /yen 8#246 /brokenbar 8#247 /section 8#250 /dieresis
8#251 /copyright 8#252 /ordfeminine 8#253 /guillemotleft 8#254 /logicalnot
8#255 /endash 8#256 /registered 8#257 /macron 8#260 /degree 8#261 /plusminus
8#262 /twosuperior 8#263 /threesuperior 8#264 /acute 8#265 /mu 8#266 /paragraph
8#267 /periodcentered 8#270 /cedilla 8#271 /onesuperior 8#272 /ordmasculine
8#273 /guillemotright 8#274 /onequarter 8#275 /onehalf
8#276 /threequarters 8#277 /questiondown 8#300 /Agrave 8#301 /Aacute
8#302 /Acircumflex 8#303 /Atilde 8#304 /Adieresis 8#305 /Aring
8#306 /AE 8#307 /Ccedilla 8#310 /Egrave 8#311 /Eacute
8#312 /Ecircumflex 8#313 /Edieresis 8#314 /Igrave 8#315 /Iacute
8#316 /Icircumflex 8#317 /Idieresis 8#320 /Eth 8#321 /Ntilde 8#322 /Ograve
8#323 /Oacute 8#324 /Ocircumflex 8#325 /Otilde 8#326 /Odieresis 8#327 /multiply
8#330 /Oslash 8#331 /Ugrave 8#332 /Uacute 8#333 /Ucircumflex
8#334 /Udieresis 8#335 /Yacute 8#336 /Thorn 8#337 /germandbls 8#340 /agrave
8#341 /aacute 8#342 /acircumflex 8#343 /atilde 8#344 /adieresis 8#345 /aring
8#346 /ae 8#347 /ccedilla 8#350 /egrave 8#351 /eacute
8#352 /ecircumflex 8#353 /edieresis 8#354 /igrave 8#355 /iacute
8#356 /icircumflex 8#357 /idieresis 8#360 /eth 8#361 /ntilde 8#362 /ograve
8#363 /oacute 8#364 /ocircumflex 8#365 /otilde 8#366 /odieresis 8#367 /divide
8#370 /oslash 8#371 /ugrave 8#372 /uacute 8#373 /ucircumflex
8#374 /udieresis 8#375 /yacute 8#376 /thorn 8#377 /ydieresis] def
/Times-Italic /Times-Italic-iso isovec ReEncode
/Times-Roman /Times-Roman-iso isovec ReEncode
 /DrawEllipse {
        /endangle exch def
        /startangle exch def
        /yrad exch def
        /xrad exch def
        /y exch def
        /x exch def
        /savematrix mtrx currentmatrix def
        x y tr xrad yrad sc 0 0 1 startangle endangle arc
        closepath
        savematrix setmatrix
        } def

/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n -1000 2500 m -1000 -1000 l 7233 -1000 l 7233 2500 l cp clip
 0.06000 0.06000 sc
7.500 slw
% Ellipse
n 1200 900 75 75 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 2700 900 75 75 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 4200 900 75 75 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 6150 900 75 75 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Polyline
 [15 45] 45 sd
n 4950 900 m 5400 900 l gs col0 s gr  [] 0 sd
% Polyline
gs  clippath
1708 549 m 1950 600 l 1712 669 l 1967 659 l 1963 540 l cp
clip
n 1200 900 m 1203 898 l 1208 893 l 1219 885 l 1233 873 l 1253 857 l
 1276 839 l 1301 819 l 1327 798 l 1354 778 l 1380 758 l
 1404 740 l 1427 724 l 1449 709 l 1469 696 l 1488 685 l
 1506 674 l 1524 665 l 1541 657 l 1558 650 l 1578 643 l
 1597 636 l 1618 631 l 1639 626 l 1663 621 l 1688 618 l
 1716 614 l 1745 611 l 1777 609 l 1810 606 l 1843 604 l
 1874 603 l 1901 602 l 1922 601 l 1950 600 l gs col0 s gr gr

% arrowhead
n 1708 549 m 1950 600 l 1712 669 l  col0 s
% Polyline
gs  clippath
3208 549 m 3450 600 l 3212 669 l 3467 659 l 3463 540 l cp
clip
n 2700 900 m 2703 898 l 2708 893 l 2719 885 l 2733 873 l 2753 857 l
 2776 839 l 2801 819 l 2827 798 l 2854 778 l 2880 758 l
 2904 740 l 2927 724 l 2949 709 l 2969 696 l 2988 685 l
 3006 674 l 3024 665 l 3041 657 l 3058 650 l 3078 643 l
 3097 636 l 3118 631 l 3139 626 l 3163 621 l 3188 618 l
 3216 614 l 3245 611 l 3277 609 l 3310 606 l 3343 604 l
 3374 603 l 3401 602 l 3422 601 l 3450 600 l gs col0 s gr gr

% arrowhead
n 3208 549 m 3450 600 l 3212 669 l  col0 s
% Polyline
gs  clippath
4708 549 m 4950 600 l 4712 669 l 4967 659 l 4963 540 l cp
clip
n 4200 900 m 4203 898 l 4208 893 l 4219 885 l 4233 873 l 4253 857 l
 4276 839 l 4301 819 l 4327 798 l 4354 778 l 4380 758 l
 4404 740 l 4427 724 l 4449 709 l 4469 696 l 4488 685 l
 4506 674 l 4524 665 l 4541 657 l 4558 650 l 4578 643 l
 4597 636 l 4618 631 l 4639 626 l 4663 621 l 4688 618 l
 4716 614 l 4745 611 l 4777 609 l 4810 606 l 4843 604 l
 4874 603 l 4901 602 l 4922 601 l 4950 600 l gs col0 s gr gr

% arrowhead
n 4708 549 m 4950 600 l 4712 669 l  col0 s
% Polyline
gs  clippath
3692 1251 m 3450 1200 l 3688 1131 l 3433 1141 l 3437 1260 l cp
clip
n 4200 900 m 4197 902 l 4192 907 l 4181 915 l 4167 927 l 4147 943 l
 4124 961 l 4099 981 l 4073 1002 l 4046 1022 l 4020 1042 l
 3996 1060 l 3973 1076 l 3951 1091 l 3931 1104 l 3912 1115 l
 3894 1126 l 3876 1135 l 3859 1143 l 3842 1150 l 3822 1157 l
 3803 1164 l 3782 1169 l 3761 1174 l 3737 1179 l 3712 1182 l
 3684 1186 l 3655 1189 l 3623 1191 l 3590 1194 l 3557 1196 l
 3526 1197 l 3499 1198 l 3478 1199 l 3450 1200 l gs col0 s gr gr

% arrowhead
n 3692 1251 m 3450 1200 l 3688 1131 l  col0 s
% Polyline
gs  clippath
2192 1251 m 1950 1200 l 2188 1131 l 1933 1141 l 1937 1260 l cp
clip
n 2700 900 m 2697 902 l 2692 907 l 2681 915 l 2667 927 l 2647 943 l
 2624 961 l 2599 981 l 2573 1002 l 2546 1022 l 2520 1042 l
 2496 1060 l 2473 1076 l 2451 1091 l 2431 1104 l 2412 1115 l
 2394 1126 l 2376 1135 l 2359 1143 l 2342 1150 l 2322 1157 l
 2303 1164 l 2282 1169 l 2261 1174 l 2237 1179 l 2212 1182 l
 2184 1186 l 2155 1189 l 2123 1191 l 2090 1194 l 2057 1196 l
 2026 1197 l 1999 1198 l 1978 1199 l 1950 1200 l gs col0 s gr gr

% arrowhead
n 2192 1251 m 1950 1200 l 2188 1131 l  col0 s
% Polyline
n 2710 900 m 2707 898 l 2702 893 l 2691 885 l 2677 873 l 2657 857 l
 2634 839 l 2609 819 l 2583 798 l 2556 778 l 2530 758 l
 2506 740 l 2483 724 l 2461 709 l 2441 696 l 2422 685 l
 2404 674 l 2386 665 l 2369 657 l 2352 650 l 2332 643 l
 2313 636 l 2292 631 l 2271 626 l 2247 621 l 2222 618 l
 2194 614 l 2165 611 l 2133 609 l 2100 606 l 2067 604 l
 2036 603 l 2009 602 l 1988 601 l 1973 600 l 1964 600 l
 1961 600 l 1960 600 l gs col0 s gr
% Polyline
n 4210 900 m 4207 898 l 4202 893 l 4191 885 l 4177 873 l 4157 857 l
 4134 839 l 4109 819 l 4083 798 l 4056 778 l 4030 758 l
 4006 740 l 3983 724 l 3961 709 l 3941 696 l 3922 685 l
 3904 674 l 3886 665 l 3869 657 l 3852 650 l 3832 643 l
 3813 636 l 3792 631 l 3771 626 l 3747 621 l 3722 618 l
 3694 614 l 3665 611 l 3633 609 l 3600 606 l 3567 604 l
 3536 603 l 3509 602 l 3488 601 l 3473 600 l 3464 600 l
 3461 600 l 3460 600 l gs col0 s gr
% Polyline
n 1190 900 m 1193 902 l 1198 907 l 1209 915 l 1223 927 l 1243 943 l
 1266 961 l 1291 981 l 1317 1002 l 1344 1022 l 1370 1042 l
 1394 1060 l 1417 1076 l 1439 1091 l 1459 1104 l 1478 1115 l
 1496 1126 l 1514 1135 l 1531 1143 l 1548 1150 l 1568 1157 l
 1587 1164 l 1608 1169 l 1629 1174 l 1653 1179 l 1678 1182 l
 1706 1186 l 1735 1189 l 1767 1191 l 1800 1194 l 1833 1196 l
 1864 1197 l 1891 1198 l 1912 1199 l 1927 1200 l 1936 1200 l
 1939 1200 l 1940 1200 l gs col0 s gr
% Polyline
n 2690 900 m 2693 902 l 2698 907 l 2709 915 l 2723 927 l 2743 943 l
 2766 961 l 2791 981 l 2817 1002 l 2844 1022 l 2870 1042 l
 2894 1060 l 2917 1076 l 2939 1091 l 2959 1104 l 2978 1115 l
 2996 1126 l 3014 1135 l 3031 1143 l 3048 1150 l 3068 1157 l
 3087 1164 l 3108 1169 l 3129 1174 l 3153 1179 l 3178 1182 l
 3206 1186 l 3235 1189 l 3267 1191 l 3300 1194 l 3333 1196 l
 3364 1197 l 3391 1198 l 3412 1199 l 3427 1200 l 3436 1200 l
 3439 1200 l 3440 1200 l gs col0 s gr
% Polyline
gs  clippath
5642 1251 m 5400 1200 l 5638 1131 l 5383 1141 l 5387 1260 l cp
clip
n 6150 900 m 6147 902 l 6142 907 l 6131 915 l 6117 927 l 6097 943 l
 6074 961 l 6049 981 l 6023 1002 l 5996 1022 l 5970 1042 l
 5946 1060 l 5923 1076 l 5901 1091 l 5881 1104 l 5862 1115 l
 5844 1126 l 5826 1135 l 5809 1143 l 5792 1150 l 5772 1157 l
 5753 1164 l 5732 1169 l 5711 1174 l 5687 1179 l 5662 1182 l
 5634 1186 l 5605 1189 l 5573 1191 l 5540 1194 l 5507 1196 l
 5476 1197 l 5449 1198 l 5428 1199 l 5400 1200 l gs col0 s gr gr

% arrowhead
n 5642 1251 m 5400 1200 l 5638 1131 l  col0 s
% Polyline
n 4190 900 m 4193 902 l 4198 907 l 4209 915 l 4223 927 l 4243 943 l
 4266 961 l 4291 981 l 4317 1002 l 4344 1022 l 4370 1042 l
 4394 1060 l 4417 1076 l 4439 1091 l 4459 1104 l 4478 1115 l
 4496 1126 l 4514 1135 l 4531 1143 l 4548 1150 l 4568 1157 l
 4587 1164 l 4608 1169 l 4629 1174 l 4653 1179 l 4678 1182 l
 4706 1186 l 4735 1189 l 4767 1191 l 4800 1194 l 4833 1196 l
 4864 1197 l 4891 1198 l 4912 1199 l 4927 1200 l 4936 1200 l
 4939 1200 l 4940 1200 l gs col0 s gr
% Polyline
n 6160 900 m 6157 898 l 6152 893 l 6141 885 l 6127 873 l 6107 857 l
 6084 839 l 6059 819 l 6033 798 l 6006 778 l 5980 758 l
 5956 740 l 5933 724 l 5911 709 l 5891 696 l 5872 685 l
 5854 674 l 5836 665 l 5819 657 l 5802 650 l 5782 643 l
 5763 636 l 5742 631 l 5721 626 l 5697 621 l 5672 618 l
 5644 614 l 5615 611 l 5583 609 l 5550 606 l 5517 604 l
 5486 603 l 5459 602 l 5438 601 l 5423 600 l 5414 600 l
 5411 600 l 5410 600 l gs col0 s gr
/Times-Italic-iso ff 180.00 scf sf
6075 1200 m
gs 1 -1 sc (m) col0 sh gr
/Times-Italic-iso ff 180.00 scf sf
1875 450 m
gs 1 -1 sc (d) col0 sh gr
/Times-Italic-iso ff 180.00 scf sf
3375 450 m
gs 1 -1 sc (d) col0 sh gr
/Times-Italic-iso ff 180.00 scf sf
1725 1425 m
gs 1 -1 sc (n - d) col0 sh gr
/Times-Italic-iso ff 180.00 scf sf
3300 1425 m
gs 1 -1 sc (n - d) col0 sh gr
/Times-Roman-iso ff 180.00 scf sf
1175 1200 m
gs 1 -1 sc (1) col0 sh gr
/Times-Roman-iso ff 180.00 scf sf
2675 1200 m
gs 1 -1 sc (2) col0 sh gr
/Times-Roman-iso ff 180.00 scf sf
4175 1200 m
gs 1 -1 sc (3) col0 sh gr
/Times-Roman-iso ff 120.00 scf sf
1975 525 m
gs 1 -1 sc (1) col0 sh gr
/Times-Roman-iso ff 120.00 scf sf
3475 525 m
gs 1 -1 sc (2) col0 sh gr
/Times-Roman-iso ff 120.00 scf sf
2050 1500 m
gs 1 -1 sc (1) col0 sh gr
/Times-Roman-iso ff 120.00 scf sf
3625 1500 m
gs 1 -1 sc (2) col0 sh gr
$F2psEnd
rs


==> (inline-ps-4) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: basic-curves.eps
%%Creator: fig2dev Version 3.2 Patchlevel 1
%%CreationDate: Mon Dec  6 11:10:04 1999
%%For: seidel@daphne.math.polytechnique.fr (Paul Seidel,)
%%Orientation: Portrait
%%BoundingBox: 0 0 236 146
%%Pages: 0
%%BeginSetup
%%EndSetup
%%Magnification: 1.0000
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-62.0 154.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
 /DrawEllipse {
        /endangle exch def
        /startangle exch def
        /yrad exch def
        /xrad exch def
        /y exch def
        /x exch def
        /savematrix mtrx currentmatrix def
        x y tr xrad yrad sc 0 0 1 startangle endangle arc
        closepath
        savematrix setmatrix
        } def

/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n -1000 3557 m -1000 -1000 l 5958 -1000 l 5958 3557 l cp clip
 0.06000 0.06000 sc
7.500 slw
% Ellipse
n 3000 1350 1950 1200 0 360 DrawEllipse gs col0 s gr

% Ellipse
n 1650 1350 50 50 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 4350 1350 50 50 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 2250 1350 50 50 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 2850 1350 50 50 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 3750 1350 50 50 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Polyline
n 1650 1350 m 3000 1350 l gs col7 0.00 shd ef gr gs col0 s gr
% Polyline
n 3600 1350 m 4350 1350 l gs col7 0.00 shd ef gr gs col0 s gr
% Polyline
 [15 45] 45 sd
n 3150 1350 m 3450 1350 l gs col0 s gr  [] 0 sd
% Polyline
gs  clippath
2263 1623 m 2250 1500 l 2320 1602 l 2273 1476 l 2217 1496 l cp
clip
n 2550 2025 m 2548 2022 l 2543 2015 l 2535 2004 l 2523 1988 l 2508 1968 l
 2491 1945 l 2474 1921 l 2456 1896 l 2439 1873 l 2424 1851 l
 2410 1831 l 2397 1812 l 2386 1795 l 2376 1780 l 2366 1765 l
 2358 1751 l 2350 1738 l 2342 1723 l 2334 1708 l 2326 1692 l
 2319 1676 l 2311 1659 l 2303 1641 l 2295 1621 l 2287 1600 l
 2279 1579 l 2271 1557 l 2264 1538 l 2250 1500 l gs col0 s gr gr

% arrowhead
n 2263 1623 m 2250 1500 l 2320 1602 l  col0 s
% Polyline
gs  clippath
2820 1620 m 2850 1500 l 2880 1620 l 2880 1485 l 2820 1485 l cp
clip
n 2925 2025 m 2925 2024 l 2923 2020 l 2920 2011 l 2915 1995 l 2909 1974 l
 2902 1950 l 2894 1925 l 2888 1901 l 2882 1879 l 2876 1858 l
 2872 1839 l 2868 1822 l 2865 1805 l 2863 1788 l 2860 1772 l
 2859 1756 l 2857 1740 l 2856 1722 l 2855 1701 l 2854 1679 l
 2853 1655 l 2852 1629 l 2852 1601 l 2851 1574 l 2851 1549 l
 2850 1528 l 2850 1500 l gs col0 s gr gr

% arrowhead
n 2820 1620 m 2850 1500 l 2880 1620 l  col0 s
% Polyline
gs  clippath
3592 1591 m 3675 1500 l 3644 1620 l 3709 1501 l 3656 1473 l cp
clip
n 3075 2025 m 3078 2023 l 3085 2020 l 3098 2013 l 3117 2003 l 3140 1991 l
 3168 1976 l 3199 1959 l 3231 1942 l 3263 1925 l 3293 1908 l
 3321 1892 l 3347 1876 l 3371 1862 l 3393 1849 l 3412 1836 l
 3430 1823 l 3446 1811 l 3461 1799 l 3475 1788 l 3490 1774 l
 3504 1760 l 3518 1745 l 3531 1730 l 3544 1713 l 3558 1694 l
 3572 1674 l 3586 1652 l 3601 1629 l 3616 1604 l 3630 1580 l
 3643 1557 l 3655 1537 l 3675 1500 l gs col0 s gr gr

% arrowhead
n 3592 1591 m 3675 1500 l 3644 1620 l  col0 s
% Polyline
gs  clippath
4167 1560 m 4275 1500 l 4208 1604 l 4306 1512 l 4266 1468 l cp
clip
n 3300 2100 m 3303 2099 l 3308 2097 l 3319 2093 l 3335 2086 l 3356 2078 l
 3382 2068 l 3413 2055 l 3447 2042 l 3483 2027 l 3519 2013 l
 3555 1998 l 3590 1983 l 3623 1969 l 3655 1955 l 3684 1942 l
 3712 1930 l 3737 1918 l 3761 1906 l 3783 1895 l 3804 1884 l
 3824 1873 l 3844 1861 l 3863 1850 l 3883 1837 l 3902 1824 l
 3922 1811 l 3942 1796 l 3963 1781 l 3984 1764 l 4006 1746 l
 4029 1726 l 4053 1705 l 4079 1683 l 4105 1659 l 4132 1635 l
 4159 1610 l 4185 1586 l 4208 1563 l 4229 1544 l 4246 1527 l
 4275 1500 l gs col0 s gr gr

% arrowhead
n 4167 1560 m 4275 1500 l 4208 1604 l  col0 s
% Polyline
gs  clippath
1775 1613 m 1725 1500 l 1823 1576 l 1739 1470 l 1692 1507 l cp
clip
n 2400 2100 m 2397 2098 l 2392 2095 l 2382 2088 l 2367 2078 l 2348 2064 l
 2324 2048 l 2298 2030 l 2269 2010 l 2240 1990 l 2210 1969 l
 2182 1949 l 2155 1930 l 2131 1913 l 2108 1896 l 2086 1880 l
 2067 1865 l 2049 1851 l 2032 1838 l 2017 1825 l 2002 1813 l
 1988 1800 l 1971 1785 l 1954 1769 l 1938 1753 l 1922 1736 l
 1905 1718 l 1887 1699 l 1869 1678 l 1850 1655 l 1830 1631 l
 1809 1606 l 1789 1581 l 1770 1558 l 1754 1537 l 1725 1500 l gs col0 s gr gr

% arrowhead
n 1775 1613 m 1725 1500 l 1823 1576 l  col0 s
/Times-Italic ff 180.00 scf sf
1875 1200 m
gs 1 -1 sc (b) col0 sh gr
/Times-Italic ff 180.00 scf sf
2475 1200 m
gs 1 -1 sc (b) col0 sh gr
/Times-Italic ff 180.00 scf sf
3975 1200 m
gs 1 -1 sc (b) col0 sh gr
/Times-Roman ff 120.00 scf sf
1950 1275 m
gs 1 -1 sc (1) col0 sh gr
/Times-Roman ff 120.00 scf sf
2550 1275 m
gs 1 -1 sc (2) col0 sh gr
/Times-Italic ff 120.00 scf sf
4050 1275 m
gs 1 -1 sc (m) col0 sh gr
/Times-Roman ff 180.00 scf sf
2475 2250 m
gs 1 -1 sc (points of ) col0 sh gr
/Symbol ff 180.00 scf sf
3150 2250 m
gs 1 -1 sc (D) col0 sh gr
$F2psEnd
rs


==> (inline-ps-5) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: quiver0.eps
%%Creator: fig2dev Version 3.2 Patchlevel 1
%%CreationDate: Mon Dec  6 11:03:11 1999
%%For: seidel@daphne.math.polytechnique.fr (Paul Seidel,)
%%Orientation: Portrait
%%BoundingBox: 0 0 307 62
%%Pages: 0
%%BeginSetup
%%EndSetup
%%Magnification: 1.0000
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-67.0 86.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
 /DrawEllipse {
        /endangle exch def
        /startangle exch def
        /yrad exch def
        /xrad exch def
        /y exch def
        /x exch def
        /savematrix mtrx currentmatrix def
        x y tr xrad yrad sc 0 0 1 startangle endangle arc
        closepath
        savematrix setmatrix
        } def

/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n -1000 2425 m -1000 -1000 l 7233 -1000 l 7233 2425 l cp clip
 0.06000 0.06000 sc
7.500 slw
% Ellipse
n 1200 900 75 75 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 2700 900 75 75 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 4200 900 75 75 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Ellipse
n 6150 900 75 75 0 360 DrawEllipse gs col7 0.00 shd ef gr gs col0 s gr

% Polyline
 [15 45] 45 sd
n 4950 900 m 5400 900 l gs col0 s gr  [] 0 sd
% Polyline
gs  clippath
1708 549 m 1950 600 l 1712 669 l 1967 659 l 1963 540 l cp
clip
n 1200 900 m 1203 898 l 1208 893 l 1219 885 l 1233 873 l 1253 857 l
 1276 839 l 1301 819 l 1327 798 l 1354 778 l 1380 758 l
 1404 740 l 1427 724 l 1449 709 l 1469 696 l 1488 685 l
 1506 674 l 1524 665 l 1541 657 l 1558 650 l 1578 643 l
 1597 636 l 1618 631 l 1639 626 l 1663 621 l 1688 618 l
 1716 614 l 1745 611 l 1777 609 l 1810 606 l 1843 604 l
 1874 603 l 1901 602 l 1922 601 l 1950 600 l gs col0 s gr gr

% arrowhead
n 1708 549 m 1950 600 l 1712 669 l  col0 s
% Polyline
gs  clippath
3208 549 m 3450 600 l 3212 669 l 3467 659 l 3463 540 l cp
clip
n 2700 900 m 2703 898 l 2708 893 l 2719 885 l 2733 873 l 2753 857 l
 2776 839 l 2801 819 l 2827 798 l 2854 778 l 2880 758 l
 2904 740 l 2927 724 l 2949 709 l 2969 696 l 2988 685 l
 3006 674 l 3024 665 l 3041 657 l 3058 650 l 3078 643 l
 3097 636 l 3118 631 l 3139 626 l 3163 621 l 3188 618 l
 3216 614 l 3245 611 l 3277 609 l 3310 606 l 3343 604 l
 3374 603 l 3401 602 l 3422 601 l 3450 600 l gs col0 s gr gr

% arrowhead
n 3208 549 m 3450 600 l 3212 669 l  col0 s
% Polyline
gs  clippath
4708 549 m 4950 600 l 4712 669 l 4967 659 l 4963 540 l cp
clip
n 4200 900 m 4203 898 l 4208 893 l 4219 885 l 4233 873 l 4253 857 l
 4276 839 l 4301 819 l 4327 798 l 4354 778 l 4380 758 l
 4404 740 l 4427 724 l 4449 709 l 4469 696 l 4488 685 l
 4506 674 l 4524 665 l 4541 657 l 4558 650 l 4578 643 l
 4597 636 l 4618 631 l 4639 626 l 4663 621 l 4688 618 l
 4716 614 l 4745 611 l 4777 609 l 4810 606 l 4843 604 l
 4874 603 l 4901 602 l 4922 601 l 4950 600 l gs col0 s gr gr

% arrowhead
n 4708 549 m 4950 600 l 4712 669 l  col0 s
% Polyline
gs  clippath
3692 1251 m 3450 1200 l 3688 1131 l 3433 1141 l 3437 1260 l cp
clip
n 4200 900 m 4197 902 l 4192 907 l 4181 915 l 4167 927 l 4147 943 l
 4124 961 l 4099 981 l 4073 1002 l 4046 1022 l 4020 1042 l
 3996 1060 l 3973 1076 l 3951 1091 l 3931 1104 l 3912 1115 l
 3894 1126 l 3876 1135 l 3859 1143 l 3842 1150 l 3822 1157 l
 3803 1164 l 3782 1169 l 3761 1174 l 3737 1179 l 3712 1182 l
 3684 1186 l 3655 1189 l 3623 1191 l 3590 1194 l 3557 1196 l
 3526 1197 l 3499 1198 l 3478 1199 l 3450 1200 l gs col0 s gr gr

% arrowhead
n 3692 1251 m 3450 1200 l 3688 1131 l  col0 s
% Polyline
gs  clippath
2192 1251 m 1950 1200 l 2188 1131 l 1933 1141 l 1937 1260 l cp
clip
n 2700 900 m 2697 902 l 2692 907 l 2681 915 l 2667 927 l 2647 943 l
 2624 961 l 2599 981 l 2573 1002 l 2546 1022 l 2520 1042 l
 2496 1060 l 2473 1076 l 2451 1091 l 2431 1104 l 2412 1115 l
 2394 1126 l 2376 1135 l 2359 1143 l 2342 1150 l 2322 1157 l
 2303 1164 l 2282 1169 l 2261 1174 l 2237 1179 l 2212 1182 l
 2184 1186 l 2155 1189 l 2123 1191 l 2090 1194 l 2057 1196 l
 2026 1197 l 1999 1198 l 1978 1199 l 1950 1200 l gs col0 s gr gr

% arrowhead
n 2192 1251 m 1950 1200 l 2188 1131 l  col0 s
% Polyline
n 2710 900 m 2707 898 l 2702 893 l 2691 885 l 2677 873 l 2657 857 l
 2634 839 l 2609 819 l 2583 798 l 2556 778 l 2530 758 l
 2506 740 l 2483 724 l 2461 709 l 2441 696 l 2422 685 l
 2404 674 l 2386 665 l 2369 657 l 2352 650 l 2332 643 l
 2313 636 l 2292 631 l 2271 626 l 2247 621 l 2222 618 l
 2194 614 l 2165 611 l 2133 609 l 2100 606 l 2067 604 l
 2036 603 l 2009 602 l 1988 601 l 1973 600 l 1964 600 l
 1961 600 l 1960 600 l gs col0 s gr
% Polyline
n 4210 900 m 4207 898 l 4202 893 l 4191 885 l 4177 873 l 4157 857 l
 4134 839 l 4109 819 l 4083 798 l 4056 778 l 4030 758 l
 4006 740 l 3983 724 l 3961 709 l 3941 696 l 3922 685 l
 3904 674 l 3886 665 l 3869 657 l 3852 650 l 3832 643 l
 3813 636 l 3792 631 l 3771 626 l 3747 621 l 3722 618 l
 3694 614 l 3665 611 l 3633 609 l 3600 606 l 3567 604 l
 3536 603 l 3509 602 l 3488 601 l 3473 600 l 3464 600 l
 3461 600 l 3460 600 l gs col0 s gr
% Polyline
n 1190 900 m 1193 902 l 1198 907 l 1209 915 l 1223 927 l 1243 943 l
 1266 961 l 1291 981 l 1317 1002 l 1344 1022 l 1370 1042 l
 1394 1060 l 1417 1076 l 1439 1091 l 1459 1104 l 1478 1115 l
 1496 1126 l 1514 1135 l 1531 1143 l 1548 1150 l 1568 1157 l
 1587 1164 l 1608 1169 l 1629 1174 l 1653 1179 l 1678 1182 l
 1706 1186 l 1735 1189 l 1767 1191 l 1800 1194 l 1833 1196 l
 1864 1197 l 1891 1198 l 1912 1199 l 1927 1200 l 1936 1200 l
 1939 1200 l 1940 1200 l gs col0 s gr
% Polyline
n 2690 900 m 2693 902 l 2698 907 l 2709 915 l 2723 927 l 2743 943 l
 2766 961 l 2791 981 l 2817 1002 l 2844 1022 l 2870 1042 l
 2894 1060 l 2917 1076 l 2939 1091 l 2959 1104 l 2978 1115 l
 2996 1126 l 3014 1135 l 3031 1143 l 3048 1150 l 3068 1157 l
 3087 1164 l 3108 1169 l 3129 1174 l 3153 1179 l 3178 1182 l
 3206 1186 l 3235 1189 l 3267 1191 l 3300 1194 l 3333 1196 l
 3364 1197 l 3391 1198 l 3412 1199 l 3427 1200 l 3436 1200 l
 3439 1200 l 3440 1200 l gs col0 s gr
% Polyline
gs  clippath
5642 1251 m 5400 1200 l 5638 1131 l 5383 1141 l 5387 1260 l cp
clip
n 6150 900 m 6147 902 l 6142 907 l 6131 915 l 6117 927 l 6097 943 l
 6074 961 l 6049 981 l 6023 1002 l 5996 1022 l 5970 1042 l
 5946 1060 l 5923 1076 l 5901 1091 l 5881 1104 l 5862 1115 l
 5844 1126 l 5826 1135 l 5809 1143 l 5792 1150 l 5772 1157 l
 5753 1164 l 5732 1169 l 5711 1174 l 5687 1179 l 5662 1182 l
 5634 1186 l 5605 1189 l 5573 1191 l 5540 1194 l 5507 1196 l
 5476 1197 l 5449 1198 l 5428 1199 l 5400 1200 l gs col0 s gr gr

% arrowhead
n 5642 1251 m 5400 1200 l 5638 1131 l  col0 s
% Polyline
n 4190 900 m 4193 902 l 4198 907 l 4209 915 l 4223 927 l 4243 943 l
 4266 961 l 4291 981 l 4317 1002 l 4344 1022 l 4370 1042 l
 4394 1060 l 4417 1076 l 4439 1091 l 4459 1104 l 4478 1115 l
 4496 1126 l 4514 1135 l 4531 1143 l 4548 1150 l 4568 1157 l
 4587 1164 l 4608 1169 l 4629 1174 l 4653 1179 l 4678 1182 l
 4706 1186 l 4735 1189 l 4767 1191 l 4800 1194 l 4833 1196 l
 4864 1197 l 4891 1198 l 4912 1199 l 4927 1200 l 4936 1200 l
 4939 1200 l 4940 1200 l gs col0 s gr
% Polyline
n 6160 900 m 6157 898 l 6152 893 l 6141 885 l 6127 873 l 6107 857 l
 6084 839 l 6059 819 l 6033 798 l 6006 778 l 5980 758 l
 5956 740 l 5933 724 l 5911 709 l 5891 696 l 5872 685 l
 5854 674 l 5836 665 l 5819 657 l 5802 650 l 5782 643 l
 5763 636 l 5742 631 l 5721 626 l 5697 621 l 5672 618 l
 5644 614 l 5615 611 l 5583 609 l 5550 606 l 5517 604 l
 5486 603 l 5459 602 l 5438 601 l 5423 600 l 5414 600 l
 5411 600 l 5410 600 l gs col0 s gr
/Times-Italic ff 180.00 scf sf
6075 1200 m
gs 1 -1 sc (m) col0 sh gr
/Times-Roman ff 180.00 scf sf
1175 1200 m
gs 1 -1 sc (0) col0 sh gr
/Times-Roman ff 180.00 scf sf
2675 1200 m
gs 1 -1 sc (1) col0 sh gr
/Times-Roman ff 180.00 scf sf
4175 1200 m
gs 1 -1 sc (2) col0 sh gr
/Times-Roman ff 180.00 scf sf
1950 525 m
gs 1 -1 sc (0) col0 sh gr
/Times-Roman ff 180.00 scf sf
3450 525 m
gs 1 -1 sc (0) col0 sh gr
/Times-Roman ff 180.00 scf sf
1950 1425 m
gs 1 -1 sc (1) col0 sh gr
/Times-Roman ff 180.00 scf sf
3450 1425 m
gs 1 -1 sc (1) col0 sh gr
/Times-Roman ff 180.00 scf sf
4875 525 m
gs 1 -1 sc (0) col0 sh gr
/Times-Roman ff 180.00 scf sf
4875 1425 m
gs 1 -1 sc (1) col0 sh gr
$F2psEnd
rs

